A Mixed Integer Quadratic Program for Valuing the Impact of Price and Forecast Uncertainty for Wind Generators

Owners of wind power plants are exposed to financial risk in wholesale electricity markets due to the uncertain nature of wind forecasts and price volatility. In the event of a wind shortfall, the plant may have to repurchase power at a higher price in the real-time market. However, reducing the power offered in the day-ahead market may also be interpreted by regulators as physical withholding. We formulate and solve a mixed-integer quadratic program (MIQP) that prices the uncertain portion of a wind generator's forecast to hedge against uncertainties and which addresses concerns around withholding. We exploit the structure of the MIQP inputs to introduce additional constraints to improve computation time. Additionally, we provide a qualitative approach for generators and regulators to interpret the results of the MIQP. Finally, we simulate a real-world application for a wind farm in New York using past wind forecasts and NYISO prices.

==> figures/cvar-explain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.808854in}{2.558333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.558333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659308in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.659308in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659308in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249784in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249784in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840261in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.840261in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840261in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430737in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.430737in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.430737in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.021213in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021213in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611689in,y=0.438888in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061689in,y=0.248147in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.656628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.603821in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{1.123697in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.123697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.070890in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{1.590766in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.590766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.537959in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{2.057835in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.057835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.005028in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.514583in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.865054in}{0.656628in}}{\pgfqpoint{4.820793in}{1.169820in}}{%
\pgfpathmoveto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{1.950728in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{1.993565in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.207749in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.250585in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.379096in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.421933in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.464769in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.550443in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.721790in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.807464in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.893137in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.935974in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.021648in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.064484in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.192995in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.321505in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.364342in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.450016in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.492852in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.535689in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.621363in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.707036in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.749873in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.792710in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.878384in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{3.964057in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.006894in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.049731in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.092568in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.135404in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.178241in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.221078in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.263915in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.306752in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.349588in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.435262in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.520935in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.563772in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.692283in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.777956in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.820793in}{0.656628in}}%
\pgfpathlineto{\pgfqpoint{4.820793in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{4.820793in}{0.656654in}}%
\pgfpathlineto{\pgfqpoint{4.777956in}{0.656658in}}%
\pgfpathlineto{\pgfqpoint{4.735119in}{0.656663in}}%
\pgfpathlineto{\pgfqpoint{4.692283in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{4.649446in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{4.606609in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{4.563772in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{4.520935in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{4.478099in}{0.656711in}}%
\pgfpathlineto{\pgfqpoint{4.435262in}{0.656724in}}%
\pgfpathlineto{\pgfqpoint{4.392425in}{0.656739in}}%
\pgfpathlineto{\pgfqpoint{4.349588in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{4.306752in}{0.656777in}}%
\pgfpathlineto{\pgfqpoint{4.263915in}{0.656800in}}%
\pgfpathlineto{\pgfqpoint{4.221078in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{4.178241in}{0.656858in}}%
\pgfpathlineto{\pgfqpoint{4.135404in}{0.656894in}}%
\pgfpathlineto{\pgfqpoint{4.092568in}{0.656935in}}%
\pgfpathlineto{\pgfqpoint{4.049731in}{0.656983in}}%
\pgfpathlineto{\pgfqpoint{4.006894in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{3.964057in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{3.921220in}{0.657177in}}%
\pgfpathlineto{\pgfqpoint{3.878384in}{0.657263in}}%
\pgfpathlineto{\pgfqpoint{3.835547in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{3.792710in}{0.657477in}}%
\pgfpathlineto{\pgfqpoint{3.749873in}{0.657609in}}%
\pgfpathlineto{\pgfqpoint{3.707036in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{3.664200in}{0.657939in}}%
\pgfpathlineto{\pgfqpoint{3.621363in}{0.658144in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{3.535689in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{3.492852in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{3.450016in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.364342in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{3.321505in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.661464in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{3.192995in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{0.664097in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{3.064484in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{3.021648in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{2.935974in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{2.893137in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{2.807464in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{0.684074in}}%
\pgfpathlineto{\pgfqpoint{2.721790in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.698907in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{2.550443in}{0.712968in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{2.464769in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{2.421933in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{2.379096in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{0.788918in}}%
\pgfpathlineto{\pgfqpoint{2.250585in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{2.207749in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.960033in}}%
\pgfpathlineto{\pgfqpoint{1.993565in}{1.003615in}}%
\pgfpathlineto{\pgfqpoint{1.950728in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{3.100000in}{1.887500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537114in}{0.657358in}}%
\pgfpathlineto{\pgfqpoint{0.579950in}{0.659486in}}%
\pgfpathlineto{\pgfqpoint{0.622787in}{0.665751in}}%
\pgfpathlineto{\pgfqpoint{0.665624in}{0.681038in}}%
\pgfpathlineto{\pgfqpoint{0.708461in}{0.712706in}}%
\pgfpathlineto{\pgfqpoint{0.751298in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{0.794134in}{0.859432in}}%
\pgfpathlineto{\pgfqpoint{0.836971in}{0.986676in}}%
\pgfpathlineto{\pgfqpoint{0.879808in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.922645in}{1.341107in}}%
\pgfpathlineto{\pgfqpoint{0.965482in}{1.547839in}}%
\pgfpathlineto{\pgfqpoint{1.008318in}{1.754649in}}%
\pgfpathlineto{\pgfqpoint{1.051155in}{1.946332in}}%
\pgfpathlineto{\pgfqpoint{1.093992in}{2.110149in}}%
\pgfpathlineto{\pgfqpoint{1.136829in}{2.237251in}}%
\pgfpathlineto{\pgfqpoint{1.179666in}{2.323139in}}%
\pgfpathlineto{\pgfqpoint{1.222502in}{2.367328in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{2.372537in}}%
\pgfpathlineto{\pgfqpoint{1.308176in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{1.351013in}{2.286834in}}%
\pgfpathlineto{\pgfqpoint{1.393849in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{1.436686in}{2.114948in}}%
\pgfpathlineto{\pgfqpoint{1.479523in}{2.011766in}}%
\pgfpathlineto{\pgfqpoint{1.522360in}{1.903749in}}%
\pgfpathlineto{\pgfqpoint{1.565197in}{1.794766in}}%
\pgfpathlineto{\pgfqpoint{1.608033in}{1.687809in}}%
\pgfpathlineto{\pgfqpoint{1.650870in}{1.585066in}}%
\pgfpathlineto{\pgfqpoint{1.693707in}{1.488041in}}%
\pgfpathlineto{\pgfqpoint{1.736544in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{1.779381in}{1.314454in}}%
\pgfpathlineto{\pgfqpoint{1.822217in}{1.238536in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{1.907891in}{1.108032in}}%
\pgfpathlineto{\pgfqpoint{1.950728in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.993565in}{1.003615in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{0.960033in}}%
\pgfpathlineto{\pgfqpoint{2.079238in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{2.122075in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{0.857842in}}%
\pgfpathlineto{\pgfqpoint{2.207749in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{2.250585in}{0.808880in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{0.788918in}}%
\pgfpathlineto{\pgfqpoint{2.336259in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{2.379096in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{2.421933in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{2.464769in}{0.731627in}}%
\pgfpathlineto{\pgfqpoint{2.507606in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{2.550443in}{0.712968in}}%
\pgfpathlineto{\pgfqpoint{2.593280in}{0.705439in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{0.698907in}}%
\pgfpathlineto{\pgfqpoint{2.678953in}{0.693242in}}%
\pgfpathlineto{\pgfqpoint{2.721790in}{0.688331in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{0.684074in}}%
\pgfpathlineto{\pgfqpoint{2.807464in}{0.680387in}}%
\pgfpathlineto{\pgfqpoint{2.850300in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{2.893137in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{2.935974in}{0.672030in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{0.669955in}}%
\pgfpathlineto{\pgfqpoint{3.021648in}{0.668160in}}%
\pgfpathlineto{\pgfqpoint{3.064484in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{3.107321in}{0.665261in}}%
\pgfpathlineto{\pgfqpoint{3.150158in}{0.664097in}}%
\pgfpathlineto{\pgfqpoint{3.192995in}{0.663089in}}%
\pgfpathlineto{\pgfqpoint{3.235832in}{0.662218in}}%
\pgfpathlineto{\pgfqpoint{3.278668in}{0.661464in}}%
\pgfpathlineto{\pgfqpoint{3.321505in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{3.364342in}{0.660247in}}%
\pgfpathlineto{\pgfqpoint{3.407179in}{0.659758in}}%
\pgfpathlineto{\pgfqpoint{3.450016in}{0.659336in}}%
\pgfpathlineto{\pgfqpoint{3.492852in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{3.535689in}{0.658654in}}%
\pgfpathlineto{\pgfqpoint{3.578526in}{0.658381in}}%
\pgfpathlineto{\pgfqpoint{3.621363in}{0.658144in}}%
\pgfpathlineto{\pgfqpoint{3.625578in}{0.658124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{2.458333in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869784in}{0.684387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.869784in}{1.240446in}}{\pgfqpoint{1.869784in}{1.796505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700652in}{1.065668in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.386458in}{0.925196in}}{\pgfqpoint{2.086440in}{0.791061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160906in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{2.086440in}{0.791061in}}%
\pgfpathlineto{\pgfqpoint{2.133696in}{0.848702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897533in}{1.590766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.297874in}{1.590766in}}{\pgfqpoint{2.682687in}{1.590766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616020in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{2.682687in}{1.590766in}}%
\pgfpathlineto{\pgfqpoint{2.616020in}{1.557433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751689in,y=1.917714in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle VaR_{\beta}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135499in,y=1.684180in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont probability \(\displaystyle 1 - \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.725975in,y=1.123697in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle CVaR_{\beta}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

